Reliability Scales Inversely: Hallucinations Snowball Faster in Bigger Language Models

Bigger language models are less reliable. Across three families, three benchmarks and six rungs, including in-the-wild chat logs, scaling closes the start-of-response knowledge gap up to $7\times$ while within-response knowledge degradation grows up to $39\times$. We trace that residual to one variable, the per-position disagreement $\delta = \log p_M - \log p_O$ against a stronger oracle, whose second moment splits exactly into bias$^2$ $\mathrm{KL}(p_M \,\|\, p_O)^2$ and decoding risk $\mathrm{Var}[\delta]$. That split is an interpretability statement before it is a statistical one: the model's self-readable uncertainty $H(p_M)$ enters only the bias term, so the risk term has no model-readable component. Risk also takes a growing share of the squared error with scale, $31\%$ to $49\%$ from $1.7$B to $14$B. At a fabrication $H(p_M)$ relaxes within one token while risk persists up to $23\times$ longer, leaving a confident-but-precarious regime that bridges consecutive fabrications ($+69\%$ at $14$B). Contracting that risk at fixed $\mathrm{KL}$ removes $35$-$74\%$ of web-verified hallucinations across six rungs and three families. Semantic entropy fires $\approx$$30\%$ less on that branch ($p\!<\!10^{-16}$) though it carries nearly $4\times$ the fabrications. Bigger models snowball mistakes faster, through a failure mode that is dominant, self-perpetuating, causal and invisible to the model itself.

==> assets/fig_exp4c_within_position_kurtosis_float.tex <==
\begin{subfigure}[t]{0.48\textwidth}
  \centering
  \includegraphics[width=\linewidth]{fig_exp4c_within_position_kurtosis.pdf}
  \caption{
    \textbf{At scale, models agree more on average yet disagree more catastrophically.} Per-position gap
    $\delta_t$ excess kurtosis (left, solid) rises with size in every family---Qwen3 $8.9{\to}33.0$,
    Llama-3.2 $18.4{\to}32.6$, OLMo-3 $11.0$ ($7$B)---all $\gg$ the Gaussian $0$, while the mean gap
    $|\mathbb{E}[\delta]_t|$ (right, faint) falls ($1.17{\to}0.28$): rare excursions grow heavier-tailed
    as typical error shrinks. Teacher-forced on each family's oracle.
  }
  \label{fig:tail}
\end{subfigure}


==> assets/fig_exp8a_snowball_vs_scale_float.tex <==
\begin{subfigure}[t]{0.48\textwidth}
  \centering
  \includegraphics[width=\linewidth]{fig_exp8a_snowball_vs_scale.pdf}
  \caption{
    \textbf{Error compounding strengthens with scale even as spontaneous fabrication grows rarer.}
    The relative risk $\rr = \tfrac{P(\text{U}\mid\text{U})}{P(\text{U}\mid\text{S})}$ of a hallucination
    following another (red; shaded $95\%$ CI) rises monotonically from $1.1\times$ to
    $1.7\times$ across $0.6$--$8$B (every CI excludes $1$). Scale drives the spontaneous rate down faster,
    while the induced (self-conditioned) rate lags, so the gap widens and $\rr$ rises.
  }
  \label{fig:snowball}
\end{subfigure}

